Bridging the Gap to Real-World Object-Centric Learning

Humans naturally decompose their environment into entities at the appropriate level of abstraction to act in the world. Allowing machine learning algorithms to derive this decomposition in an unsupervised way has become an important line of research. However, current methods are restricted to simulated data or require additional information in the form of motion or depth in order to successfully discover objects. In this work, we overcome this limitation by showing that reconstructing features from models trained in a self-supervised manner is a sufficient training signal for object-centric representations to arise in a fully unsupervised way. Our approach, DINOSAUR, significantly out-performs existing image-based object-centric learning models on simulated data and is the first unsupervised object-centric model that scales to real-world datasets such as COCO and PASCAL VOC. DINOSAUR is conceptually simple and shows competitive performance compared to more involved pipelines from the computer vision literature.

==> figures/architecture_rev3.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}


\tikzstyle{node}=[inner sep=0,outer sep=0]
\tikzstyle{myline}=[thick,black,shorten >=1,line width=0.4mm]
\tikzstyle{connect}=[->,myline,-{Latex[length=3.5mm]}]
\tikzstyle{every node}=[font=\huge]
    \colorlet{myblues}{red!10!myblue}
\tikzset{
  node 1/.style={node,black,draw=black,fill=mywhite!25},
  node 2/.style={node,black,draw=mygray,fill=mygray!10},
  node 3/.style={node,black,draw=myblue,fill=myblue!20},
  node 4/.style={node,black,draw=mygreen,fill=mygreen!20},
  node 5/.style={node,black,draw=mygreen,fill=mygreen!20},
  node 6/.style={node,black,draw=myorange,fill=myorange!10},
  node 7/.style={node,black,draw=myred,fill=myred!20},
}

\def\featureWidth{0.8}
\def\featureHeightPerFeature{0.16}
\def\featureInnerHeighPerFeature{0.1}

\def\patchFeaturesThreeDSize{0.4}
\def\patchFeaturesThreeDOffset{0.05}

\def\patchFeaturesThreeDSizeRec{0.3}
\def\patchFeaturesThreeDOffsetRec{0.0375}

\def\vectorFeaturesThreeHeight{0.6}
\def\vectorFeaturesThreeWidth{0.1}
\def\vectorFeaturesThreeDOffset{0.05}

\def\modelWidth{0.8}
\def\modelHeight{0.4}

\def\operationWidth{0.8}
\def\operationHeight{0.35}

\def\dataWidth{0.6}
\def\dataHeight{0.6}

\def\lossWidth{0.7}
\def\lossHeight{0.4}


\def\lineOneHeight{1.6}
\def\lineTwoHeight{3.1}

\begin{tikzpicture}[x=4cm,y=4cm,font={\sffamily}]
\tikzset{font=\Huge} 
  \newcommand{\patchfeaturesOld}[4]{
    \foreach \x in {1,...,#3} {
        \draw [#4] (#1-\featureWidth/2,{#2+\featureHeightPerFeature*(\x - 1 - (#3-1) / 2) - \featureInnerHeighPerFeature / 2}) rectangle (#1+\featureWidth/2,{#2+\featureHeightPerFeature*(\x - 1- (#3-1) / 2)) + \featureInnerHeighPerFeature / 2}) {};
    }
  }

  \newcommand{\patchfeatures}[6]{
    \colorlet{myColorA}{#5}
    \colorlet{myColorB}{#6}
    \foreach \x in {1,...,#3} {
        \def\shift{((-(\x-1-(#3-1)/2))}
        \draw [#4, rounded corners, fill=myColorA!\fpeval{100*(\x-1) / (#3-1)}!myColorB] ({#1-\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset},{#2-\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset}) rectangle ({#1+\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset},{#2+\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset}) {};
    }
  }

  \newcommand{\patchfeaturesRec}[5]{
    \colorlet{myColorA}{#4}
    \colorlet{myColorB}{#5}
    \foreach \x in {1,...,#2} {
        \def\shift{((-(\x-1-(#2-1)/2))}
        \pgfmathsetmacro{\a}{(rand*0.5 + 0.5)}
        \draw [#3, rounded corners, fill=myColorA!\fpeval{100*\a}!myColorB] ($(#1)+({-\patchFeaturesThreeDSizeRec/2 + \shift*\patchFeaturesThreeDOffsetRec},{-\patchFeaturesThreeDSizeRec/2 + \shift*\patchFeaturesThreeDOffsetRec})$) rectangle ($(#1)+({\patchFeaturesThreeDSizeRec/2 + \shift*\patchFeaturesThreeDOffsetRec},{\patchFeaturesThreeDSizeRec/2 + \shift*\patchFeaturesThreeDOffsetRec})$) {};
    }
  }

  \newcommand{\patchfeaturesTra}[5]{
    \colorlet{myColorA}{#4}
    \colorlet{myColorB}{#5}
    \foreach \x in {1,...,#2} {
        \def\shift{((-(\x-1-(#2-1)/2))}
        \draw [#3, rounded corners, fill=myColorA!\fpeval{100*(\x-1) / (#2-1)}!myColorB] ($(#1)+({-\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset},{-\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset})$) rectangle ($(#1)+({\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset},{\patchFeaturesThreeDSize/2 + \shift*\patchFeaturesThreeDOffset})$) {};
    }
  }
  
  \newcommand{\vectorfeatures}[6]{
    \colorlet{myColorA}{#5}
    \colorlet{myColorB}{#6}
    \foreach \x in {1,...,#3} {
        \def\shift{((-(\x-1-(#3-1)/2))}
        \draw [#4, rounded corners, fill=myColorA!\fpeval{100*(\x-1) / (#3-1)}!myColorB] ({#1-\vectorFeaturesThreeWidth/2 + \shift*\vectorFeaturesThreeDOffset},{#2-\vectorFeaturesThreeHeight/2 + \shift*\vectorFeaturesThreeDOffset}) rectangle ({#1+\vectorFeaturesThreeWidth/2 + \shift*\vectorFeaturesThreeDOffset},{#2+\vectorFeaturesThreeHeight/2 + \shift*\vectorFeaturesThreeDOffset}) {};
    }
  }

  \newcommand{\model}[4]{
    \draw [#3, text width=100, align=center] (#1-\modelWidth/2,#2-\modelHeight/2) rectangle (#1+\modelWidth/2, #2+\modelHeight/2) node[pos=.5] {#4};
  }


  \newcommand{\modelE}[3]{
    \draw [fill=myblues!30, draw=myblues, text width=100, align=center] (#1-\modelWidth/2,#2-\modelHeight/2) rectangle (#1+\modelWidth/2, #2+\modelHeight/2) node[pos=.5] {#3};
  }

  

  \newcommand{\modelDino}[4]{
    \draw [#3, text width=40, align=center] (#1-\modelWidth/2,#2-\modelHeight/2) rectangle (#1+\modelWidth/2, #2+\modelHeight/2) node[pos=.5] {#4};
  }

  \newcommand{\operation}[3]{
    \draw [rounded corners, text width=100, align=center,fill=white] (#1-\operationWidth/2,#2-\operationHeight/2) rectangle (#1+\operationWidth/2, #2+\operationHeight/2) node[pos=.5] {#3};
  }

  \newcommand{\operationRec}[2]{
    \draw [rounded corners, text width=80, align=center,fill=white] 
    ($(#1)+({-\operationWidth/2},{-\operationHeight*1.4/2})$)
    rectangle 
    ($(#1)+({+\operationWidth/2},{+\operationHeight*1.4/2})$)
    node[pos=.5] {#2};
  }

  \newcommand{\operationRecAutoreg}[2]{
    \draw [rounded corners, align=center,fill=white, outer sep=0pt] 
    ($(#1)+({-\operationWidth*1.5/2},{-\operationHeight*0.6/2})$)
    rectangle 
    ($(#1)+({+\operationWidth*1.5/2},{+\operationHeight*0.6/2})$)
    node[pos=.5] {#2};
  }

  \newcommand{\data}[3]{
    \draw [text width=50, align=center] (#1-\dataWidth/2,#2-\dataHeight/2) rectangle (#1+\dataWidth/2, #2+\dataHeight/2) node[pos=.5] {#3};
  }

  \newcommand{\patchedData}[5]{
    \colorlet{myColorA}{#4}
    \colorlet{myColorB}{#5}
    \foreach \x in {1,...,3} {
        \foreach \y in {1,...,2} {
            \draw [rounded corners, node 3, fill=myColorA!\fpeval{100*(1-((\x-1)*2+(\y-1)) / 5)}!myColorB]
            (#1 - \dataWidth*0.9/2 - \dataWidth*0.8/3/2 + \fpeval{\x-0.5} * \dataWidth*0.9/3, #2 - \dataHeight*0.9/2 -\dataHeight*0.8/2/2 + \fpeval{\y-0.5} * \dataHeight*0.9/2) rectangle 
            (#1 - \dataWidth*0.9/2 + \dataWidth*0.8/3/2 + \fpeval{\x-0.5} * \dataWidth*0.9/3, #2 - \dataHeight*0.9/2 +\dataHeight*0.8/2/2 + \fpeval{\y-0.5}\y * \dataHeight*0.9/2) node[pos=.5] {#3};
        }
    }
  }

  \newcommand{\loss}[3]{
    \draw [node 7,align=center] (#1-\lossWidth/2,#2-\lossHeight/2) rectangle (#1+\lossWidth/2, #2+\lossHeight/2) node[pos=.5, outer sep=0] {#3};
  }


    \begin{scope}[local bounding box=image box]
    \data{1}{\lineTwoHeight}{Image}
    \end{scope}
    \node [fit=(image box), outer sep=0pt] (image) {};

    
    \begin{scope}[local bounding box=dino box]
        \modelDino{2.2}{\lineTwoHeight}{node 2}{DINO ViT}
    \end{scope}
    \node [fit=(dino box), outer sep=3pt] (dino) {};

    \begin{scope}[local bounding box=patchfeatures box]
        \patchfeatures{3.5}{\lineTwoHeight}{6}{node 3}{myblue!20!white}{myblue!80!black};
    \end{scope}
    \node [fit=(patchfeatures box), outer sep=3pt] (patchfeatures) {};


    \begin{scope}[local bounding box=encoder box]
        \modelE{1}{\lineOneHeight}{Encoder}
    \end{scope}
    \node [fit=(encoder box), outer sep=3pt] (encoder) {};


    \begin{scope}[local bounding box=slot attention box]
        \model{2.175}{\lineOneHeight}{node 4}{Slot Attention}
    \end{scope}
    \node [fit=(slot attention box), outer sep=3pt] (slot attention) {};
    
    
    \begin{scope}[local bounding box=representation box]
        \vectorfeatures{3}{\lineOneHeight}{3}{node 5}{mygreen!20!white}{mygreen!80!black}
    \end{scope}
    \node [fit=(representation box), outer sep=3pt] (representation) {};




    \begin{scope}[local bounding box=resnet encoder box]
    \draw[rounded corners, fill=myblues!30, draw=myblues] (-1.2, 2.05) rectangle (0.2, 3.5) {};
    \end{scope}
    \node [fit=(resnet encoder box), outer sep=0pt, inner sep=0pt] (resnet encoder) {};

    \node[anchor=north west,inner sep=10pt] at (resnet encoder.north west) {Resnet Encoder};

    \begin{scope}[local bounding box=encoder box a]
        \draw [node 2, text width=60, align=center] ($(resnet encoder.west)+(0.4+\modelWidth,-0.1+\modelHeight/2)$) rectangle ($(resnet encoder.west)+(0.2,-0.1-\modelHeight/2)$) node[pos=.5] {ResNet};
    \end{scope}
    \node [fit=(encoder box a), outer sep=0pt, inner sep=0pt] (encoder a) {};

    \draw[connect] ($(resnet encoder.west)+(-0.10,-0.1)$) -- (encoder a.west);
    \draw[connect] (encoder a.east) -- ($(resnet encoder.east)+(+0.15,-0.1)$);





    \begin{scope}[local bounding box=vit encoder box]
    \draw[rounded corners, fill=myblues!30, draw=myblues] (-1.2, 0.5) rectangle (0.2, 1.95) {};
    \end{scope}
    \node [fit=(vit encoder box), outer sep=0pt, inner sep=0pt] (vit encoder) {};

    \node[anchor=north west,inner sep=10pt] at (vit encoder.north west) {ViT Encoder};

   \begin{scope}[local bounding box=encoder box b]
        \draw [node 2, text width=60, align=center] ($(vit encoder.west)+(0.4+\modelWidth,-0.1+\modelHeight/2)$) rectangle ($(vit encoder.west)+(0.2,-0.1-\modelHeight/2)$) node[pos=.5] {DINO ViT};
    \end{scope}
    \node [fit=(encoder box b), outer sep=0pt, inner sep=0pt] (encoder b) {};

    \draw[connect] ($(vit encoder.west)+(-0.10,-0.1)$) -- (encoder b.west);
    \draw[connect] (encoder b.east) -- ($(vit encoder.east)+(+0.15,-0.1)$) node[pos=0.3, fill=myblues!30] () {\faLock};
        
    \draw [dashed] (0.4,0.5) -- (0.4,3.5);




    

    \colorlet{gradientA}{mygreen!20!white}
    \colorlet{gradientB}{mygreen!80!black}
    
    
    
   
    \begin{scope}[local bounding box=decoder box]
        \model{3.9}{\lineOneHeight}{node 6}{Decoder}
    \end{scope}
    \node [fit=(decoder box), outer sep=3pt] (decoder) {};

    
    

    \colorlet{gradientA}{myblue!20!white}
    \colorlet{gradientB}{myblue!80!black}

    


    
    
    
    

    
    \begin{scope}[local bounding box=reconst box]
        \patchfeatures{5}{\lineOneHeight}{6}{node 3}{myblue!20!white}{myblue!80!black}
    \end{scope}
    \node [fit=(reconst box), outer sep=3pt] (reconst) {};
    
    \node [text width=100, align=center] at (3.5, \lineTwoHeight-0.7) () {Patch Features $\vh$ \\ $N \times D_\text{feat}$};
    \node [text width=100, align=center] at (3,\lineOneHeight-0.7) () {Slots $\vz$ \\ $K \times D_\text{slots}$};
    \node [text width=100, align=center] at (4.9,\lineOneHeight-0.8) () {Reconstructed \\ Patch Features $\vy$\\ $N \times D_\text{feat}$};
    
    \begin{scope}[local bounding box=loss box]
    \loss{5}{\lineTwoHeight}{Rec.\\Loss}
    \end{scope}
    \node [fit=(loss box), outer sep=3pt] (loss) {};
    
    \draw[connect] ($(representation.east)+(0,0.2)$) -- ($(decoder.west)+(0,0.1)$);
    \draw[connect] (representation.east) -- (decoder.west);
    \draw[connect] ($(representation.east)-(0,0.2)$) --  ($(decoder.west)-(0,0.1)$);

    \draw[connect] (decoder.east) -- (reconst.west);




    \draw[connect] (image.east) -- (dino);
    \draw[connect] (image.south) -- (encoder.north);

    \draw[connect] (encoder.east) -- (slot attention.west);
    \draw[connect] (dino.east) -- (patchfeatures.west) node[pos=0.15, fill=white] () {\faLock};
    \draw[connect] (slot attention.east) -- (representation.west);

    \draw[connect] (patchfeatures.east) -- (loss.west);
    \draw[connect] (reconst.north) -- (loss.south);

    


    \draw [dashed] (5.6,0.5) -- (5.6,3.5);


    \begin{scope}[local bounding box=mlp decoder box]
    \draw[rounded corners, fill=myorange!10, draw=myorange] (5.8, 2.05) rectangle (9.0, 3.5) {};
    \end{scope}
    \node [fit=(mlp decoder box), outer sep=0pt, inner sep=0pt] (mlp decoder) {};
    
    \node[anchor=north east,inner sep=10pt] at (mlp decoder.north east) {MLP Decoder};

    \begin{scope}[local bounding box=decoder box a]
        \draw [fill=white, text width=50, align=center] ($(mlp decoder.west)+(0.2,0.15)$) rectangle ($(mlp decoder.west)+(1.0,0.35)$) node[pos=.5] {MLP};
    \end{scope}
    \node [fit=(decoder box a), outer sep=0pt, inner sep=0pt] (decoder a) {};

    \begin{scope}[local bounding box=decoder box b]
        \draw [fill=white, text width=50, align=center] ($(mlp decoder.west)+(0.2,0.1)$) rectangle ($(mlp decoder.west)+(1.0,-0.1)$) node[pos=.5] {MLP};
    \end{scope}
    \node [fit=(decoder box b), outer sep=0pt, inner sep=0pt] (decoder b) {};

    \begin{scope}[local bounding box=decoder box c]
        \draw [fill=white, text width=50, align=center] ($(mlp decoder.west)+(0.2,-0.35)$) rectangle ($(mlp decoder.west)+(1.0,-0.15)$) node[pos=.5] {MLP};
    \end{scope}
    \node [fit=(decoder box c), outer sep=0pt, inner sep=0pt] (decoder c) {};


    \begin{scope}[local bounding box=reconst a box]
    \patchfeaturesRec{$(decoder a.east)+(0.6,0.1)$}{6}{node 2}{black!10!white}{black!60!white}
    \end{scope} 
    \node [fit=(reconst a box), outer sep=3pt] (reconst a) {};

    \begin{scope}[local bounding box=reconst b box]
    \patchfeaturesRec{$(decoder b.east)+(0.6,0.0)$}{6}{node 2}{black!10!white}{black!60!white}
    \end{scope} 
    \node [fit=(reconst b box), outer sep=3pt] (reconst b) {};

    \begin{scope}[local bounding box=reconst c box]
    \patchfeaturesRec{$(decoder c.east)+(0.6,-0.1)$}{6}{node 2}{black!10!white}{black!60!white}
    \end{scope} 
    \node [fit=(reconst c box), outer sep=3pt] (reconst c) {};

    \begin{scope}[local bounding box=weightedsum box]
    \operationRec{$(reconst b.east)+(0.8,0)$}{weighted \\ sum}
    \end{scope} 
    \node [fit=(weightedsum box), outer sep=3pt] (weightedsum) {};


    \draw[connect] ($(mlp decoder.west)+(-0.10,0.4)$) -- (decoder a.west);
    \draw[connect] ($(mlp decoder.west)+(-0.10,0.0)$) -- (decoder b.west);
    \draw[connect] ($(mlp decoder.west)+(-0.10,-0.4)$) -- (decoder c.west);

    \draw[connect] (decoder a.east) -- (reconst a.west);
    \draw[connect] (decoder b.east) -- (reconst b.west);
    \draw[connect] (decoder c.east) -- (reconst c.west);

    \draw[connect] (reconst a.east) -- ($(weightedsum.west) + (0,0.1)$);
    \draw[connect] (reconst b.east) -- ($(weightedsum.west) + (0,0)$);
    \draw[connect] (reconst c.east) -- ($(weightedsum.west) + (0,-0.1)$);

    \draw[connect] (weightedsum.east) -- ($(mlp decoder.east) + (0.15,0.0)$);



    \begin{scope}[local bounding box=transformer decoder box]
    \draw[rounded corners, fill=myorange!10, draw=myorange] (5.8, 0.5) rectangle (9, 1.95) {};
    \end{scope}
    \node [fit=(transformer decoder box), outer sep=0pt, inner sep=0pt] (transformer decoder) {};
    \node[anchor=north east,inner sep=10pt] at (transformer decoder.north east) {Transformer Decoder};



    \begin{scope}[local bounding box=transformer box]
        \draw [fill=white, outer sep=0pt] ($(transformer decoder.west)+(0.2,-0.25)$) rectangle ($(transformer decoder.west)+(1.2,0.25)$) node[pos=.5] {Transformer};
    \end{scope}
    \node [fit=(transformer box), outer sep=3pt, inner sep=0pt] (transformer) {};

    \begin{scope}[local bounding box=reconst transformer box]
    \patchfeaturesTra{$(transformer.east)+(1.4,0.0)$}{6}{node 3}{gradientA}{gradientB}
    \end{scope} 
    \node [fit=(reconst transformer box), outer sep=3pt] (reconst transformer) {};

    \begin{scope}[local bounding box=autoreg box]
    \operationRecAutoreg{$(reconst transformer.south)+(-0.8,-0.150)$}{auto regression}
    \end{scope} 
    \node [fit=(autoreg box), outer sep=0pt] (autoreg) {};


    \draw[connect] ($(transformer decoder.west)+(-0.10,0.4)$) -- ($(transformer.west)+(0,0.2)$);
    \draw[connect] ($(transformer decoder.west)+(-0.10,-0.0)$) -- ($(transformer.west)+(0,0)$);
    \draw[connect] ($(transformer decoder.west)+(-0.10,-0.4)$) -- ($(transformer.west)+(0,-0.2)$);

    \draw[connect] (reconst transformer.east) -- ($(transformer decoder.east) + (0.15,0.0)$);

    \draw[connect] (transformer.east) -- (reconst transformer.west);

    \draw[connect, -] (reconst transformer.south) |- (autoreg.east);
    \draw[connect] (autoreg.west) -| (transformer.south);
    
\end{tikzpicture}
